Computations of the orbifold Yamabe invariant

We consider the Yamabe invariant of a compact orbifold with finitely many singular points. We prove a fundamental inequality for the estimate of the invariant from above, which also includes a criterion for the non-positivity of it. Moreover, we give a sufficient condition for the equality in the inequality. In order to prove it, we also solve the orbifold Yamabe problem under a certain condition. We use these results to give some exact computations of the Yamabe invariant of compact orbifolds.

==> fig-n5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(55.27,28.60)(3.30,-29.70)
% ELLIPSE 2 0 3 0
% 4 1210 1000 2040 1480 1320 520 1350 1240
% 
\special{pn 8}%
\special{ar 1210 600 830 480  1.2454357 4.8441512}%
% SPLINE 2 0 3 0
% 11 1170 520 1320 520 1440 540 1580 560 1670 580 1860 600 2040 600 2270 570 2450 530 2550 520 2550 520
% 
\special{pn 8}%
\special{pa 1170 120}%
\special{pa 1202 118}%
\special{pa 1234 117}%
\special{pa 1266 117}%
\special{pa 1298 118}%
\special{pa 1330 121}%
\special{pa 1361 126}%
\special{pa 1393 132}%
\special{pa 1425 137}%
\special{pa 1456 142}%
\special{pa 1488 147}%
\special{pa 1520 151}%
\special{pa 1551 155}%
\special{pa 1583 161}%
\special{pa 1614 167}%
\special{pa 1645 175}%
\special{pa 1677 181}%
\special{pa 1708 187}%
\special{pa 1740 191}%
\special{pa 1772 195}%
\special{pa 1804 197}%
\special{pa 1836 199}%
\special{pa 1868 200}%
\special{pa 1900 201}%
\special{pa 1932 202}%
\special{pa 1964 202}%
\special{pa 1996 202}%
\special{pa 2028 201}%
\special{pa 2060 199}%
\special{pa 2092 197}%
\special{pa 2123 194}%
\special{pa 2155 190}%
\special{pa 2187 185}%
\special{pa 2219 180}%
\special{pa 2250 174}%
\special{pa 2281 167}%
\special{pa 2313 160}%
\special{pa 2344 152}%
\special{pa 2375 145}%
\special{pa 2406 138}%
\special{pa 2438 132}%
\special{pa 2469 127}%
\special{pa 2501 124}%
\special{pa 2533 121}%
\special{pa 2550 120}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 1320 1470 1470 1460 1650 1400 1830 1310 2170 1260 2330 1320 2440 1380 2560 1420 2550 1420
% 
\special{pn 8}%
\special{pa 1320 1070}%
\special{pa 1352 1069}%
\special{pa 1384 1068}%
\special{pa 1416 1066}%
\special{pa 1448 1063}%
\special{pa 1479 1058}%
\special{pa 1511 1051}%
\special{pa 1542 1043}%
\special{pa 1572 1033}%
\special{pa 1602 1021}%
\special{pa 1632 1008}%
\special{pa 1661 995}%
\special{pa 1689 981}%
\special{pa 1718 966}%
\special{pa 1746 951}%
\special{pa 1775 936}%
\special{pa 1803 922}%
\special{pa 1832 909}%
\special{pa 1862 897}%
\special{pa 1892 886}%
\special{pa 1923 876}%
\special{pa 1954 868}%
\special{pa 1986 861}%
\special{pa 2018 856}%
\special{pa 2050 853}%
\special{pa 2083 852}%
\special{pa 2115 853}%
\special{pa 2148 856}%
\special{pa 2181 862}%
\special{pa 2214 870}%
\special{pa 2246 881}%
\special{pa 2277 893}%
\special{pa 2305 906}%
\special{pa 2330 920}%
\special{pa 2352 935}%
\special{pa 2376 950}%
\special{pa 2405 966}%
\special{pa 2444 981}%
\special{pa 2494 996}%
\special{pa 2540 1008}%
\special{pa 2566 1017}%
\special{pa 2556 1020}%
\special{pa 2550 1020}%
\special{sp}%
% SPLINE 2 0 3 0
% 11 2510 520 2690 510 2970 560 3220 690 3360 940 3320 1220 3170 1400 2860 1480 2660 1450 2490 1400 2490 1400
% 
\special{pn 8}%
\special{pa 2510 120}%
\special{pa 2542 117}%
\special{pa 2574 114}%
\special{pa 2606 112}%
\special{pa 2638 110}%
\special{pa 2670 110}%
\special{pa 2702 110}%
\special{pa 2733 112}%
\special{pa 2765 115}%
\special{pa 2797 119}%
\special{pa 2829 124}%
\special{pa 2860 131}%
\special{pa 2891 138}%
\special{pa 2923 146}%
\special{pa 2954 155}%
\special{pa 2985 165}%
\special{pa 3016 175}%
\special{pa 3046 187}%
\special{pa 3076 199}%
\special{pa 3105 213}%
\special{pa 3133 228}%
\special{pa 3161 245}%
\special{pa 3187 263}%
\special{pa 3212 283}%
\special{pa 3236 305}%
\special{pa 3258 329}%
\special{pa 3278 354}%
\special{pa 3297 381}%
\special{pa 3313 409}%
\special{pa 3328 438}%
\special{pa 3340 468}%
\special{pa 3350 499}%
\special{pa 3358 531}%
\special{pa 3364 563}%
\special{pa 3366 595}%
\special{pa 3367 628}%
\special{pa 3365 660}%
\special{pa 3360 692}%
\special{pa 3354 724}%
\special{pa 3345 756}%
\special{pa 3334 786}%
\special{pa 3322 816}%
\special{pa 3307 846}%
\special{pa 3290 874}%
\special{pa 3272 901}%
\special{pa 3252 926}%
\special{pa 3230 950}%
\special{pa 3207 972}%
\special{pa 3182 992}%
\special{pa 3155 1010}%
\special{pa 3127 1025}%
\special{pa 3098 1039}%
\special{pa 3068 1050}%
\special{pa 3037 1060}%
\special{pa 3005 1068}%
\special{pa 2973 1073}%
\special{pa 2940 1077}%
\special{pa 2907 1080}%
\special{pa 2875 1080}%
\special{pa 2842 1079}%
\special{pa 2810 1077}%
\special{pa 2778 1073}%
\special{pa 2746 1068}%
\special{pa 2715 1063}%
\special{pa 2684 1056}%
\special{pa 2653 1048}%
\special{pa 2622 1040}%
\special{pa 2591 1031}%
\special{pa 2560 1022}%
\special{pa 2530 1013}%
\special{pa 2499 1003}%
\special{pa 2490 1000}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 1060 1000 1310 1160 820 930 1250 910
% 
\special{pn 8}%
\special{ar 1060 600 250 160  5.6447560 6.2831853}%
\special{ar 1060 600 250 160  0.0000000 3.5679062}%
% ELLIPSE 2 0 3 0
% 4 1050 1080 1320 1220 1300 1030 850 1030
% 
\special{pn 8}%
\special{ar 1050 680 270 140  3.5891126 5.9165477}%
% SPLINE 2 0 3 0
% 41 3068 870 3079 876 3091 883 3101 892 3111 901 3118 914 3124 927 3128 941 3130 955 3131 972 3130 988 3127 1005 3123 1021 3118 1039 3109 1055 3101 1072 3090 1087 3078 1104 3066 1118 3052 1131 3037 1144 3022 1155 3006 1165 2990 1173 2974 1179 2957 1184 2941 1186 2926 1188 2910 1188 2896 1185 2882 1182 2870 1175 2858 1168 2848 1159 2840 1148 2833 1137 2827 1123 2823 1109 2821 1095 2820 1078 2821 1062
% 
\special{pn 8}%
\special{pa 3068 470}%
\special{pa 3095 487}%
\special{pa 3116 510}%
\special{pa 3128 540}%
\special{pa 3131 572}%
\special{pa 3127 604}%
\special{pa 3120 635}%
\special{pa 3105 663}%
\special{pa 3088 690}%
\special{pa 3068 715}%
\special{pa 3045 737}%
\special{pa 3020 757}%
\special{pa 2992 772}%
\special{pa 2962 783}%
\special{pa 2930 788}%
\special{pa 2898 785}%
\special{pa 2869 774}%
\special{pa 2844 754}%
\special{pa 2828 727}%
\special{pa 2821 695}%
\special{pa 2821 663}%
\special{pa 2821 662}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2828 1132 2830 1124 2833 1115 2836 1106 2840 1097 2844 1089 2848 1080 2854 1070 2860 1061 2866 1052 2873 1044 2880 1035 2887 1026 2895 1018 2903 1011 2910 1003 2920 996 2928 989 2938 981 2946 975 2956 969 2966 963 2975 958 2984 953 2994 948 3004 945 3013 941 3023 938 3033 936 3041 935 3050 933 3059 931 3068 931 3076 931 3084 932 3092 933 3099 935 3106 937 3113 940 3119 943 3125 947
% 
\special{pn 8}%
\special{pa 2828 732}%
\special{pa 2838 702}%
\special{pa 2852 673}%
\special{pa 2870 647}%
\special{pa 2891 622}%
\special{pa 2914 600}%
\special{pa 2939 580}%
\special{pa 2966 563}%
\special{pa 2994 548}%
\special{pa 3024 538}%
\special{pa 3056 532}%
\special{pa 3088 532}%
\special{pa 3118 542}%
\special{pa 3125 547}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2640 775 2648 782 2657 789 2663 799 2670 807 2674 819 2677 830 2679 843 2678 855 2676 869 2673 882 2669 897 2664 909 2657 923 2647 936 2639 950 2628 960 2616 973 2605 984 2591 992 2578 1001 2565 1008 2551 1014 2537 1019 2524 1022 2509 1025 2496 1024 2484 1024 2471 1022 2461 1017 2450 1013 2441 1006 2433 998 2427 989 2421 979 2417 969 2415 957 2413 944 2414 932 2415 918 2418 905
% 
\special{pn 8}%
\special{pa 2640 375}%
\special{pa 2662 398}%
\special{pa 2676 426}%
\special{pa 2678 457}%
\special{pa 2671 489}%
\special{pa 2660 519}%
\special{pa 2642 545}%
\special{pa 2620 568}%
\special{pa 2596 589}%
\special{pa 2569 606}%
\special{pa 2540 618}%
\special{pa 2508 625}%
\special{pa 2476 623}%
\special{pa 2447 611}%
\special{pa 2426 587}%
\special{pa 2415 558}%
\special{pa 2414 526}%
\special{pa 2418 505}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2414 964 2417 958 2420 950 2424 943 2428 937 2432 930 2438 923 2443 916 2449 909 2455 902 2462 896 2468 889 2476 882 2482 878 2490 873 2496 867 2505 862 2513 857 2522 852 2529 848 2538 844 2546 840 2555 838 2563 834 2571 831 2579 830 2587 828 2595 827 2603 826 2610 826 2618 825 2625 826 2632 827 2638 828 2644 830 2651 831 2656 834 2661 837 2667 840 2670 843 2675 847
% 
\special{pn 8}%
\special{pa 2414 564}%
\special{pa 2429 536}%
\special{pa 2448 510}%
\special{pa 2470 487}%
\special{pa 2495 468}%
\special{pa 2523 452}%
\special{pa 2552 439}%
\special{pa 2582 429}%
\special{pa 2614 425}%
\special{pa 2645 430}%
\special{pa 2673 445}%
\special{pa 2675 447}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 5147 2720 5155 2727 5164 2734 5170 2744 5177 2752 5181 2764 5184 2775 5186 2788 5185 2800 5183 2814 5180 2827 5176 2842 5171 2854 5164 2868 5154 2881 5146 2895 5135 2905 5123 2918 5112 2929 5098 2937 5085 2946 5072 2953 5058 2959 5044 2964 5031 2967 5016 2970 5003 2969 4991 2969 4978 2967 4968 2962 4957 2958 4948 2951 4940 2943 4934 2934 4928 2924 4924 2914 4922 2902 4920 2889 4921 2877 4922 2863 4925 2850
% 
\special{pn 8}%
\special{pa 5147 2320}%
\special{pa 5169 2343}%
\special{pa 5183 2371}%
\special{pa 5185 2402}%
\special{pa 5178 2434}%
\special{pa 5167 2464}%
\special{pa 5149 2490}%
\special{pa 5127 2513}%
\special{pa 5103 2534}%
\special{pa 5076 2551}%
\special{pa 5047 2563}%
\special{pa 5015 2570}%
\special{pa 4983 2568}%
\special{pa 4954 2556}%
\special{pa 4933 2532}%
\special{pa 4922 2503}%
\special{pa 4921 2471}%
\special{pa 4925 2450}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4921 2909 4924 2903 4927 2895 4931 2888 4935 2882 4939 2875 4945 2868 4950 2861 4956 2854 4962 2847 4969 2841 4975 2834 4983 2827 4989 2823 4997 2818 5003 2812 5012 2807 5020 2802 5029 2797 5036 2793 5045 2789 5053 2785 5062 2783 5070 2779 5078 2776 5086 2775 5094 2773 5102 2772 5110 2771 5117 2771 5125 2770 5132 2771 5139 2772 5145 2773 5151 2775 5158 2776 5163 2779 5168 2782 5174 2785 5177 2788 5182 2792
% 
\special{pn 8}%
\special{pa 4921 2509}%
\special{pa 4936 2481}%
\special{pa 4955 2455}%
\special{pa 4977 2432}%
\special{pa 5002 2413}%
\special{pa 5030 2397}%
\special{pa 5059 2384}%
\special{pa 5089 2374}%
\special{pa 5121 2370}%
\special{pa 5152 2375}%
\special{pa 5180 2390}%
\special{pa 5182 2392}%
\special{sp}%
% SPLINE 2 0 3 0
% 11 5000 2410 5180 2400 5460 2450 5710 2580 5850 2830 5810 3110 5660 3290 5350 3370 5150 3340 4980 3290 4980 3290
% 
\special{pn 8}%
\special{pa 5000 2010}%
\special{pa 5032 2007}%
\special{pa 5064 2004}%
\special{pa 5096 2002}%
\special{pa 5128 2000}%
\special{pa 5160 2000}%
\special{pa 5192 2000}%
\special{pa 5223 2002}%
\special{pa 5255 2005}%
\special{pa 5287 2009}%
\special{pa 5319 2014}%
\special{pa 5350 2021}%
\special{pa 5381 2028}%
\special{pa 5413 2036}%
\special{pa 5444 2045}%
\special{pa 5475 2055}%
\special{pa 5506 2065}%
\special{pa 5536 2077}%
\special{pa 5566 2089}%
\special{pa 5595 2103}%
\special{pa 5623 2118}%
\special{pa 5651 2135}%
\special{pa 5677 2153}%
\special{pa 5702 2173}%
\special{pa 5726 2195}%
\special{pa 5748 2219}%
\special{pa 5768 2244}%
\special{pa 5787 2271}%
\special{pa 5803 2299}%
\special{pa 5818 2328}%
\special{pa 5830 2358}%
\special{pa 5840 2389}%
\special{pa 5848 2421}%
\special{pa 5854 2453}%
\special{pa 5856 2485}%
\special{pa 5857 2518}%
\special{pa 5855 2550}%
\special{pa 5850 2582}%
\special{pa 5844 2614}%
\special{pa 5835 2646}%
\special{pa 5824 2676}%
\special{pa 5812 2706}%
\special{pa 5797 2736}%
\special{pa 5780 2764}%
\special{pa 5762 2791}%
\special{pa 5742 2816}%
\special{pa 5720 2840}%
\special{pa 5697 2862}%
\special{pa 5672 2882}%
\special{pa 5645 2900}%
\special{pa 5617 2915}%
\special{pa 5588 2929}%
\special{pa 5558 2940}%
\special{pa 5527 2950}%
\special{pa 5495 2958}%
\special{pa 5463 2963}%
\special{pa 5430 2967}%
\special{pa 5397 2970}%
\special{pa 5365 2970}%
\special{pa 5332 2969}%
\special{pa 5300 2967}%
\special{pa 5268 2963}%
\special{pa 5236 2958}%
\special{pa 5205 2953}%
\special{pa 5174 2946}%
\special{pa 5143 2938}%
\special{pa 5112 2930}%
\special{pa 5081 2921}%
\special{pa 5050 2912}%
\special{pa 5020 2903}%
\special{pa 4989 2893}%
\special{pa 4980 2890}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 5558 2760 5569 2766 5581 2773 5591 2782 5601 2791 5608 2804 5614 2817 5618 2831 5620 2845 5621 2862 5620 2878 5617 2895 5613 2911 5608 2929 5599 2945 5591 2962 5580 2977 5568 2994 5556 3008 5542 3021 5527 3034 5512 3045 5496 3055 5480 3063 5464 3069 5447 3074 5431 3076 5416 3078 5400 3078 5386 3075 5372 3072 5360 3065 5348 3058 5338 3049 5330 3038 5323 3027 5317 3013 5313 2999 5311 2985 5310 2968 5311 2952
% 
\special{pn 8}%
\special{pa 5558 2360}%
\special{pa 5585 2377}%
\special{pa 5606 2400}%
\special{pa 5618 2430}%
\special{pa 5621 2462}%
\special{pa 5617 2494}%
\special{pa 5610 2525}%
\special{pa 5595 2553}%
\special{pa 5578 2580}%
\special{pa 5558 2605}%
\special{pa 5535 2627}%
\special{pa 5510 2647}%
\special{pa 5482 2662}%
\special{pa 5452 2673}%
\special{pa 5420 2678}%
\special{pa 5388 2675}%
\special{pa 5359 2664}%
\special{pa 5334 2644}%
\special{pa 5318 2617}%
\special{pa 5311 2585}%
\special{pa 5311 2553}%
\special{pa 5311 2552}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 5318 3022 5320 3014 5323 3005 5326 2996 5330 2987 5334 2979 5338 2970 5344 2960 5350 2951 5356 2942 5363 2934 5370 2925 5377 2916 5385 2908 5393 2901 5400 2893 5410 2886 5418 2879 5428 2871 5436 2865 5446 2859 5456 2853 5465 2848 5474 2843 5484 2838 5494 2835 5503 2831 5513 2828 5523 2826 5531 2825 5540 2823 5549 2821 5558 2821 5566 2821 5574 2822 5582 2823 5589 2825 5596 2827 5603 2830 5609 2833 5615 2837
% 
\special{pn 8}%
\special{pa 5318 2622}%
\special{pa 5328 2592}%
\special{pa 5342 2563}%
\special{pa 5360 2537}%
\special{pa 5381 2512}%
\special{pa 5404 2490}%
\special{pa 5429 2470}%
\special{pa 5456 2453}%
\special{pa 5484 2438}%
\special{pa 5514 2428}%
\special{pa 5546 2422}%
\special{pa 5578 2422}%
\special{pa 5608 2432}%
\special{pa 5615 2437}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 1160 2230 1990 2710 1270 1750 1300 2470
% 
\special{pn 8}%
\special{ar 1160 1830 830 480  1.2454357 4.8441512}%
% ELLIPSE 2 0 3 0
% 4 1010 2230 1260 2390 770 2160 1200 2140
% 
\special{pn 8}%
\special{ar 1010 1830 250 160  5.6447560 6.2831853}%
\special{ar 1010 1830 250 160  0.0000000 3.5679062}%
% ELLIPSE 2 0 3 0
% 4 1000 2310 1270 2450 1250 2260 800 2260
% 
\special{pn 8}%
\special{ar 1000 1910 270 140  3.5891126 5.9165477}%
% SPLINE 2 0 3 0
% 10 1150 1750 1300 1750 1420 1760 1620 1820 1700 1860 1810 1910 2020 1960 2180 1980 2400 1980 2400 1980
% 
\special{pn 8}%
\special{pa 1150 1350}%
\special{pa 1182 1350}%
\special{pa 1214 1349}%
\special{pa 1246 1349}%
\special{pa 1278 1349}%
\special{pa 1310 1350}%
\special{pa 1342 1352}%
\special{pa 1374 1354}%
\special{pa 1406 1358}%
\special{pa 1437 1363}%
\special{pa 1469 1369}%
\special{pa 1500 1377}%
\special{pa 1531 1386}%
\special{pa 1561 1396}%
\special{pa 1591 1408}%
\special{pa 1621 1420}%
\special{pa 1650 1434}%
\special{pa 1678 1449}%
\special{pa 1707 1463}%
\special{pa 1735 1478}%
\special{pa 1764 1491}%
\special{pa 1794 1504}%
\special{pa 1824 1515}%
\special{pa 1854 1525}%
\special{pa 1885 1533}%
\special{pa 1916 1541}%
\special{pa 1947 1547}%
\special{pa 1979 1553}%
\special{pa 2011 1558}%
\special{pa 2042 1564}%
\special{pa 2074 1568}%
\special{pa 2106 1573}%
\special{pa 2138 1576}%
\special{pa 2169 1579}%
\special{pa 2201 1581}%
\special{pa 2233 1582}%
\special{pa 2265 1583}%
\special{pa 2297 1583}%
\special{pa 2329 1582}%
\special{pa 2361 1581}%
\special{pa 2393 1580}%
\special{pa 2400 1580}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 1330 2700 1420 2680 1550 2640 1780 2480 1960 2340 2200 2260 2390 2260 2390 2260
% 
\special{pn 8}%
\special{pa 1330 2300}%
\special{pa 1361 2293}%
\special{pa 1392 2286}%
\special{pa 1424 2279}%
\special{pa 1455 2271}%
\special{pa 1486 2263}%
\special{pa 1516 2253}%
\special{pa 1546 2242}%
\special{pa 1575 2228}%
\special{pa 1603 2213}%
\special{pa 1630 2197}%
\special{pa 1657 2179}%
\special{pa 1683 2160}%
\special{pa 1708 2140}%
\special{pa 1734 2120}%
\special{pa 1758 2099}%
\special{pa 1783 2078}%
\special{pa 1807 2056}%
\special{pa 1831 2035}%
\special{pa 1856 2015}%
\special{pa 1881 1995}%
\special{pa 1906 1975}%
\special{pa 1933 1957}%
\special{pa 1960 1940}%
\special{pa 1988 1925}%
\special{pa 2017 1911}%
\special{pa 2046 1898}%
\special{pa 2077 1887}%
\special{pa 2108 1878}%
\special{pa 2139 1870}%
\special{pa 2171 1864}%
\special{pa 2203 1860}%
\special{pa 2235 1857}%
\special{pa 2266 1856}%
\special{pa 2298 1856}%
\special{pa 2330 1857}%
\special{pa 2363 1859}%
\special{pa 2390 1860}%
\special{sp}%
% LINE 2 0 3 0
% 2 2320 2260 3610 2260
% 
\special{pn 8}%
\special{pa 2320 1860}%
\special{pa 3610 1860}%
\special{fp}%
% LINE 2 0 3 0
% 2 2290 1980 3600 1980
% 
\special{pn 8}%
\special{pa 2290 1580}%
\special{pa 3600 1580}%
\special{fp}%
% SPLINE 2 0 3 0
% 9 5100 2400 5000 2410 4710 2480 4490 2590 4280 2710 4020 2800 3850 2820 3710 2820 3710 2820
% 
\special{pn 8}%
\special{pa 5100 2000}%
\special{pa 5068 2003}%
\special{pa 5036 2006}%
\special{pa 5004 2009}%
\special{pa 4973 2014}%
\special{pa 4941 2018}%
\special{pa 4909 2024}%
\special{pa 4878 2030}%
\special{pa 4847 2038}%
\special{pa 4815 2046}%
\special{pa 4785 2054}%
\special{pa 4754 2064}%
\special{pa 4724 2075}%
\special{pa 4694 2086}%
\special{pa 4665 2099}%
\special{pa 4635 2112}%
\special{pa 4607 2126}%
\special{pa 4578 2141}%
\special{pa 4550 2156}%
\special{pa 4522 2172}%
\special{pa 4494 2188}%
\special{pa 4467 2204}%
\special{pa 4439 2220}%
\special{pa 4412 2237}%
\special{pa 4384 2253}%
\special{pa 4356 2269}%
\special{pa 4328 2285}%
\special{pa 4300 2300}%
\special{pa 4272 2314}%
\special{pa 4243 2328}%
\special{pa 4213 2340}%
\special{pa 4183 2352}%
\special{pa 4153 2363}%
\special{pa 4123 2373}%
\special{pa 4092 2383}%
\special{pa 4061 2391}%
\special{pa 4030 2398}%
\special{pa 3998 2404}%
\special{pa 3967 2409}%
\special{pa 3935 2413}%
\special{pa 3903 2417}%
\special{pa 3871 2419}%
\special{pa 3839 2420}%
\special{pa 3807 2421}%
\special{pa 3775 2421}%
\special{pa 3743 2421}%
\special{pa 3711 2420}%
\special{pa 3710 2420}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 5070 3320 5000 3300 4860 3240 4670 3190 4400 3120 4170 3100 3950 3100 3730 3100
% 
\special{pn 8}%
\special{pa 5070 2920}%
\special{pa 5039 2912}%
\special{pa 5008 2903}%
\special{pa 4978 2892}%
\special{pa 4949 2879}%
\special{pa 4920 2866}%
\special{pa 4891 2853}%
\special{pa 4861 2840}%
\special{pa 4831 2830}%
\special{pa 4800 2821}%
\special{pa 4769 2813}%
\special{pa 4738 2806}%
\special{pa 4707 2799}%
\special{pa 4675 2791}%
\special{pa 4644 2784}%
\special{pa 4613 2775}%
\special{pa 4582 2766}%
\special{pa 4552 2758}%
\special{pa 4521 2749}%
\special{pa 4490 2741}%
\special{pa 4459 2733}%
\special{pa 4428 2726}%
\special{pa 4397 2719}%
\special{pa 4365 2714}%
\special{pa 4333 2710}%
\special{pa 4302 2707}%
\special{pa 4270 2704}%
\special{pa 4238 2702}%
\special{pa 4205 2701}%
\special{pa 4173 2700}%
\special{pa 4141 2700}%
\special{pa 4109 2699}%
\special{pa 4077 2699}%
\special{pa 4045 2699}%
\special{pa 4013 2700}%
\special{pa 3981 2700}%
\special{pa 3949 2700}%
\special{pa 3917 2700}%
\special{pa 3885 2700}%
\special{pa 3853 2700}%
\special{pa 3821 2700}%
\special{pa 3789 2700}%
\special{pa 3757 2700}%
\special{pa 3730 2700}%
\special{sp}%
% LINE 2 0 3 0
% 2 3910 3100 2430 3100
% 
\special{pn 8}%
\special{pa 3910 2700}%
\special{pa 2430 2700}%
\special{fp}%
% LINE 2 0 3 0
% 2 3860 2820 2440 2820
% 
\special{pn 8}%
\special{pa 3860 2420}%
\special{pa 2440 2420}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4187 2925 4304 3090 4180 2754 4194 3046
% 
\special{pn 8}%
\special{ar 4187 2525 117 165  1.4895800 4.6546021}%
% ELLIPSE 2 2 3 0
% 4 4187 2925 4270 3090 4194 3090 4187 2785
% 
\special{pn 8}%
\special{ar 4187 2525 83 165  4.7123890 4.8091632}%
\special{ar 4187 2525 83 165  5.0994858 5.1962599}%
\special{ar 4187 2525 83 165  5.4865825 5.5833567}%
\special{ar 4187 2525 83 165  5.8736793 5.9704535}%
\special{ar 4187 2525 83 165  6.2607761 6.3575503}%
\special{ar 4187 2525 83 165  6.6478729 6.7446470}%
\special{ar 4187 2525 83 165  7.0349696 7.1317438}%
\special{ar 4187 2525 83 165  7.4220664 7.5188406}%
% ELLIPSE 2 0 3 0
% 4 2027 2125 2144 2290 2020 1954 2034 2246
% 
\special{pn 8}%
\special{ar 2027 1725 117 165  1.4895800 4.6546021}%
% ELLIPSE 2 2 3 0
% 4 2027 2125 2110 2290 2034 2290 2027 1985
% 
\special{pn 8}%
\special{ar 2027 1725 83 165  4.7123890 4.8091632}%
\special{ar 2027 1725 83 165  5.0994858 5.1962599}%
\special{ar 2027 1725 83 165  5.4865825 5.5833567}%
\special{ar 2027 1725 83 165  5.8736793 5.9704535}%
\special{ar 2027 1725 83 165  6.2607761 6.3575503}%
\special{ar 2027 1725 83 165  6.6478729 6.7446470}%
\special{ar 2027 1725 83 165  7.0349696 7.1317438}%
\special{ar 2027 1725 83 165  7.4220664 7.5188406}%
% ELLIPSE 2 0 3 0
% 4 2725 2120 2831 2260 2719 1975 2732 2223
% 
\special{pn 8}%
\special{ar 2725 1720 106 140  1.4812925 4.6578975}%
% ELLIPSE 2 2 3 0
% 4 2725 2120 2800 2260 2732 2260 2725 2001
% 
\special{pn 8}%
\special{ar 2725 1720 75 140  4.7123890 4.8240169}%
\special{ar 2725 1720 75 140  5.1589006 5.2705285}%
\special{ar 2725 1720 75 140  5.6054122 5.7170401}%
\special{ar 2725 1720 75 140  6.0519239 6.1635518}%
\special{ar 2725 1720 75 140  6.4984355 6.6100634}%
\special{ar 2725 1720 75 140  6.9449471 7.0565750}%
\special{ar 2725 1720 75 140  7.3914587 7.5030867}%
% ELLIPSE 2 0 3 0
% 4 3416 2960 3522 3100 3410 2815 3423 3063
% 
\special{pn 8}%
\special{ar 3416 2560 106 140  1.4812925 4.6578975}%
% ELLIPSE 2 2 3 0
% 4 3416 2960 3491 3100 3423 3100 3416 2841
% 
\special{pn 8}%
\special{ar 3416 2560 75 140  4.7123890 4.8240169}%
\special{ar 3416 2560 75 140  5.1589006 5.2705285}%
\special{ar 3416 2560 75 140  5.6054122 5.7170401}%
\special{ar 3416 2560 75 140  6.0519239 6.1635518}%
\special{ar 3416 2560 75 140  6.4984355 6.6100634}%
\special{ar 3416 2560 75 140  6.9449471 7.0565750}%
\special{ar 3416 2560 75 140  7.3914587 7.5030867}%
% ELLIPSE 2 0 3 0
% 4 2019 925 2189 1250 2010 588 2029 1163
% 
\special{pn 8}%
\special{ar 2019 525 170 325  1.4903253 4.6612971}%
% ELLIPSE 2 2 3 0
% 4 2019 925 2140 1250 2029 1250 2019 649
% 
\special{pn 8}%
\special{ar 2019 525 121 325  4.7123890 4.7662006}%
\special{ar 2019 525 121 325  4.9276356 4.9814473}%
\special{ar 2019 525 121 325  5.1428823 5.1966939}%
\special{ar 2019 525 121 325  5.3581289 5.4119405}%
\special{ar 2019 525 121 325  5.5733755 5.6271872}%
\special{ar 2019 525 121 325  5.7886222 5.8424338}%
\special{ar 2019 525 121 325  6.0038688 6.0576805}%
\special{ar 2019 525 121 325  6.2191154 6.2729271}%
\special{ar 2019 525 121 325  6.4343621 6.4881737}%
\special{ar 2019 525 121 325  6.6496087 6.7034204}%
\special{ar 2019 525 121 325  6.8648553 6.9186670}%
\special{ar 2019 525 121 325  7.0801020 7.1339136}%
\special{ar 2019 525 121 325  7.2953486 7.3491603}%
\special{ar 2019 525 121 325  7.5105953 7.5644069}%
\special{ar 2019 525 121 325  7.7258419 7.7715244}%
% STR 2 0 3 0
% 3 1230 760 1230 860 2 0
% {\small $W_1$}
\put(12.3000,-4.6000){\makebox(0,0)[lb]{{\small $W_1$}}}%
% STR 2 0 3 0
% 3 2430 1250 2430 1350 2 0
% {\small $W_2$}
\put(24.3000,-9.5000){\makebox(0,0)[lb]{{\small $W_2$}}}%
% STR 2 0 3 0
% 3 1320 2100 1320 2200 2 0
% {\small $W_1$}
\put(13.2000,-18.0000){\makebox(0,0)[lb]{{\small $W_1$}}}%
% STR 2 0 3 0
% 3 2620 2200 2620 2300 1 0
% {\small $Z$}
\put(26.2000,-19.0000){\makebox(0,0)[lt]{{\small $Z$}}}%
% STR 2 0 3 0
% 3 2290 1850 2290 1950 2 0
% {\small $X_1=W_1\cup_Z \bigl(Z\times [0, \infty)\bigr)$}
\put(22.9000,-15.5000){\makebox(0,0)[lb]{{\small $X_1 = \overline{W}_1 \cup_Z \bigl(Z\times [0, \infty)\bigr)$}}}%
% STR 2 0 3 0
% 3 4610 2690 4610 2790 2 0
% {\small $W_2$}
\put(46.1000,-23.9000){\makebox(0,0)[lb]{{\small $W_2$}}}%
% STR 2 0 3 0
% 3 3290 2700 3290 2800 2 0
% {\small $Z$}
\put(32.9000,-24.0000){\makebox(0,0)[lb]{{\small $Z$}}}%
% STR 2 0 3 0
% 3 4120 2300 4120 2400 2 0
% {\small $X_2=W_2\cup_Z \bigl(Z\times [0, \infty)\bigr)$}
\put(41.2000,-20.0000){\makebox(0,0)[lb]{{\small $X_2 = \overline{W}_2 \cup_Z \bigl(Z\times [0, \infty)\bigr)$}}}%
\end{picture}%

